Macroscopic pricing schemes for the utilization of pool ride-hailing vehicles in bus lanes

With the increasing popularity of ride-hailing services, new modes of transportation are having a significant impact on the overall performance of transportation networks. As a result, there is a need to ensure that both the various transportation alternatives and the spatial network resources are used efficiently. In this work, we analyze a network configuration where part of the urban transportation network is devoted to dedicated bus lanes. Apart from buses, we let pool ride-hailing trips use the dedicated bus lanes which, contingent upon the demand for the remaining modes, may result in faster trips for users opting for the pooling alternative. Under an aggregated modelling framework, we characterize the spatial configuration and the multi-modal demand split for which this strategy achieves a system optimum. For these specific scenarios, we compute the equilibrium when ride-hailing users can choose between solo and pool services, and we provide a pricing scheme for mitigating the gap between total user delays of the system optimum and user equilibrium solutions, when needed.

==> SO_UE_Ben.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
width=5cm,
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.1,0.49)},
  anchor=south west,
  draw=black
},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={white!69.0196078431373!black},
xlabel={\scriptsize \(\displaystyle \alpha\)},
xmin=0.53225, xmax=0.92275,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
title={\scriptsize PHT},
ymin=38082.0552672739, ymax=42147.9025389707,
ytick style={color=black},
ylabel near ticks,
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
]
\addplot [thick, black]
table {%
0.55 nan
0.555 nan
0.56 nan
0.565 nan
0.57 nan
0.575 nan
0.58 nan
0.585 nan
0.59 nan
0.595 nan
0.6 nan
0.605 nan
0.61 nan
0.615 nan
0.62 nan
0.625 nan
0.63 nan
0.635 nan
0.64 nan
0.645 nan
0.65 nan
0.655 nan
0.66 nan
0.665 nan
0.67 nan
0.675 nan
0.68 nan
0.685 nan
0.69 nan
0.695 nan
0.7 nan
0.705 nan
0.71 nan
0.715 nan
0.72 nan
0.725 nan
0.73 nan
0.735 nan
0.74 nan
0.745 nan
0.75 nan
0.755 nan
0.76 nan
0.765 nan
0.77 nan
0.775 nan
0.78 nan
0.785 41963.0912993481
0.79 41638.9642485581
0.795 41330.1153469698
0.8 41036.0529607255
0.805 40756.376158542
0.81 40490.7869621752
0.815 40239.1073922176
0.82 40001.302952914
0.825 39777.5148594898
0.83 39568.1042625724
0.835 39373.7131091194
0.84 39195.3483170907
0.845 39034.4989733901
0.85 38893.3008300722
0.855 38774.7693339119
0.86 38683.1331766262
0.865 38624.3171993069
0.87 38606.6502792055
0.875 38641.9171366321
0.88 38746.9442233095
0.885 38946.0291786895
0.89 39274.7273002784
0.895 39785.8647395735
0.9 40559.2852666378
0.905 41718.0064815411
};
\addlegendentry{\scriptsize Benchmark}
\addplot [dashed, blue!50.1960784313725!black]
table {%
0.55 40995.0465039258
0.555 40704.010125904
0.56 40433.5629362008
0.565 40182.5420405061
0.57 39949.9024182805
0.575 39734.7102652148
0.58 39536.137404263
0.585 39452.5851339595
0.59 39449.8760438966
0.595 39447.1460799554
0.6 39444.1310763153
0.605 39441.3576085315
0.61 39438.5611730851
0.615 39435.478403065
0.62 39432.3717263347
0.625 39429.5022948078
0.63 39426.3449937657
0.635 39423.1612236036
0.64 39419.9500550607
0.645 39416.4498478969
0.65 39413.1812566998
0.655 39409.6222460357
0.66 39406.0323822039
0.665 39402.4105105554
0.67 39398.7554221619
0.675 39395.0658506273
0.68 39391.0823609397
0.685 39387.3201505814
0.69 39383.2619523604
0.695 39379.164347408
0.7 39375.0257321928
0.705 39370.5883556926
0.71 39366.3629918216
0.715 39361.836093563
0.72 39357.0070450478
0.725 39352.383685622
0.73 39347.4548777124
0.735 39342.7263659329
0.74 39337.4358193141
0.745 39332.3406069654
0.75 39326.932919256
0.755 39321.462731684
0.76 39315.9270349082
0.765 39310.0724311262
0.77 39304.1468353437
0.775 39298.1466700548
0.78 39291.8196255168
0.785 39285.411327947
0.79 39278.6701839641
0.795 39271.8401524324
0.8 39264.9163871417
0.805 39257.6482874094
0.81 39250.0322744501
0.815 39242.3085567185
0.82 39234.470869298
0.825 39226.2697627804
0.83 39217.7001334012
0.835 39208.9977769737
0.84 39195.3483170907
0.845 39034.4989733901
0.85 38893.3008300722
0.855 38774.7693339119
0.86 38683.1331766262
0.865 38624.3171993069
0.87 38606.6502792055
0.875 38641.9171366321
0.88 38746.9442233095
0.885 38946.0291786895
0.89 39274.7273002784
0.895 39785.8647395735
0.9 40559.2852666378
0.905 41718.0064815411
};
\addlegendentry{\scriptsize UE}
\addplot[thick, blue!50.1960784313725!black]
table {%
0.55 40995.0465039258
0.555 40704.010125904
0.56 40433.5629362008
0.565 40182.5420405061
0.57 39949.9024182805
0.575 39734.7102652148
0.58 39536.137404263
0.585 39353.4567245741
0.59 39186.0386228219
0.595 39033.3484367723
0.6 38894.9448767592
0.605 38770.4794774662
0.61 38659.6971104355
0.615 38562.437617528
0.62 38478.6386477073
0.625 38408.3398046549
0.63 38351.6882416275
0.635 38308.9458735832
0.64 38280.4984160511
0.645 38266.8665068964
0.65 38266.8913653119
0.655 38269.2859695443
0.66 38271.98185649
0.665 38274.9805745197
0.67 38278.2822862468
0.675 38281.8881265768
0.68 38285.7978764845
0.685 38290.0118944448
0.69 38294.529654219
0.695 38299.3505072162
0.7 38304.4739179572
0.705 38309.8976425627
0.71 38315.6202885991
0.715 38321.639929822
0.72 38327.9540157782
0.725 38334.5584134882
0.73 38341.4504380806
0.735 38348.6246506981
0.74 38356.0771196611
0.745 38363.8018373321
0.75 38371.79244073
0.755 38380.0419348988
0.76 38388.5418884773
0.765 38397.2832151781
0.77 38406.2572082209
0.775 38415.4517557983
0.78 38424.8561823703
0.785 38434.455104078
0.79 38444.2364746068
0.795 38454.1822217618
0.8 38464.2769159276
0.805 38474.5002649513
0.81 38484.8306787109
0.815 38495.2479169995
0.82 38505.7248132729
0.825 38516.2364015507
0.83 38526.7532042599
0.835 38537.2413791401
0.84 38547.6693461355
0.845 38557.9969016601
0.85 38568.1854176474
0.855 38578.1896503395
0.86 38587.9612434302
0.865 38597.4476740852
0.87 38606.5927155518
0.875 38641.9171366321
0.88 38746.9442233095
0.885 38946.0291786895
0.89 39274.7273002784
0.895 39785.8647395735
0.9 40559.2852666378
0.905 41718.0064815411
};
\addlegendentry{\scriptsize SO}
\end{axis}
\end{tikzpicture}

==> betas.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
width=4cm,
height=4cm,
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.4,0.635)},
  anchor=south west,
  draw=black
},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\scriptsize \(\displaystyle \alpha\)},
xmin=0.53225, xmax=0.92275,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
title={\scriptsize $\beta$},
ymin=-0.0499985714285714, ymax=1.04997,
ytick style={color=black},
ylabel near ticks,
scaled y ticks = false,
ytick style={color=black},
ylabel near ticks,
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
]
\addplot [dashed, blue!50.1960784313725!black]
table {%
0.55 0.999971428571429
0.555 0.999971428571429
0.56 0.999971428571429
0.565 0.999971428571429
0.57 0.999971428571429
0.575 0.999971428571429
0.58 0.999971428571429
0.585 0.989
0.59 0.969457142857143
0.595 0.949914285714286
0.6 0.9304
0.605 0.910857142857143
0.61 0.891314285714286
0.615 0.8718
0.62 0.852285714285714
0.625 0.832742857142857
0.63 0.813228571428571
0.635 0.793714285714286
0.64 0.7742
0.645 0.754714285714286
0.65 0.7352
0.655 0.715714285714286
0.66 0.696228571428571
0.665 0.676742857142857
0.67 0.657257142857143
0.675 0.637771428571429
0.68 0.618314285714286
0.685 0.598828571428571
0.69 0.579371428571429
0.695 0.559914285714286
0.7 0.540457142857143
0.705 0.521028571428571
0.71 0.501571428571429
0.715 0.482142857142857
0.72 0.462742857142857
0.725 0.443314285714286
0.73 0.423914285714286
0.735 0.404485714285714
0.74 0.385114285714286
0.745 0.365714285714286
0.75 0.346342857142857
0.755 0.326971428571429
0.76 0.3076
0.765 0.288257142857143
0.77 0.268914285714286
0.775 0.249571428571429
0.78 0.230257142857143
0.785 0.210942857142857
0.79 0.191657142857143
0.795 0.172371428571429
0.8 0.153085714285714
0.805 0.133828571428571
0.81 0.1146
0.815 0.0953714285714286
0.82 0.0761428571428571
0.825 0.0569428571428571
0.83 0.0377714285714286
0.835 0.0186
0.84 0
0.845 0
0.85 0
0.855 0
0.86 0
0.865 0
0.87 0
0.875 0
0.88 0
0.885 0
0.89 0
0.895 0
0.9 0
0.905 0
};
\addlegendentry{\scriptsize UE}
\addplot [thick, blue!50.1960784313725!black]
table {%
0.55 0.999971428571429
0.555 0.999971428571429
0.56 0.999971428571429
0.565 0.999971428571429
0.57 0.999971428571429
0.575 0.999971428571429
0.58 0.999971428571429
0.585 0.999971428571429
0.59 0.999971428571429
0.595 0.999971428571429
0.6 0.999971428571429
0.605 0.999971428571429
0.61 0.999971428571429
0.615 0.999971428571429
0.62 0.999971428571429
0.625 0.999971428571429
0.63 0.999971428571429
0.635 0.999971428571429
0.64 0.999971428571429
0.645 0.999971428571429
0.65 0.989771428571429
0.655 0.968628571428571
0.66 0.947514285714286
0.665 0.926228571428571
0.67 0.905
0.675 0.883571428571429
0.68 0.8622
0.685 0.840628571428571
0.69 0.819142857142857
0.695 0.797428571428571
0.7 0.775828571428571
0.705 0.754
0.71 0.732
0.715 0.710057142857143
0.72 0.687942857142857
0.725 0.665914285714286
0.73 0.643714285714286
0.735 0.621628571428571
0.74 0.599371428571429
0.745 0.576942857142857
0.75 0.554657142857143
0.755 0.532228571428571
0.76 0.509685714285714
0.765 0.486971428571429
0.77 0.464171428571429
0.775 0.4416
0.78 0.4186
0.785 0.395885714285714
0.79 0.373142857142857
0.795 0.350028571428571
0.8 0.326914285714286
0.805 0.303828571428571
0.81 0.280857142857143
0.815 0.2576
0.82 0.234514285714286
0.825 0.211228571428571
0.83 0.1882
0.835 0.164685714285714
0.84 0.141542857142857
0.845 0.118028571428571
0.85 0.0946
0.855 0.0714
0.86 0.048
0.865 0.0245428571428571
0.87 0.00111428571428571
0.875 0
0.88 0
0.885 0
0.89 0
0.895 0
0.9 0
0.905 0
};
\addlegendentry{\scriptsize SO}
\end{axis}
\end{tikzpicture}

==> fares.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
width=6.5cm,
height=3.5cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\scriptsize \(\displaystyle \alpha\)},
xmin=0.53225, xmax=0.92275,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\scriptsize $\tau_p$},
ymin=-0.266255153296966, ymax=0.0126788168236651,
ytick style={color=black},
y tick label style={/pgf/number format/fixed, font = \scriptsize},
xlabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font = \scriptsize},
]
\addplot [thick, blue!50.1960784313725!black]
table {%
0.585 -0.253576336473301
0.59 -0.234584758802208
0.595 -0.216124202739534
0.6 -0.198102401093545
0.605 -0.180427091810507
0.61 -0.16300513570276
0.615 -0.145741582417488
0.62 -0.128538668668244
0.625 -0.111294730667676
0.63 -0.0939030101229961
0.635 -0.0762503299903725
0.64 -0.0582156123131649
0.645 -0.0396682057450519
0.65 -0.0297096468677949
0.655 -0.0294833767382711
0.66 -0.0292662386153257
0.665 -0.0290315632514068
0.67 -0.0288060979856072
0.675 -0.0285624719578973
0.68 -0.028328279310167
0.685 -0.0280754030479805
0.69 -0.0278323674050501
0.695 -0.0275702641021281
0.7 -0.0273186425624721
0.705 -0.0270477581644875
0.71 -0.0267570687203207
0.715 -0.0264778385665561
0.72 -0.0261789494938808
0.725 -0.0258929953257516
0.73 -0.0255879108227553
0.735 -0.0252977804049031
0.74 -0.0249895581855696
0.745 -0.0246632829959482
0.75 -0.0243555970112211
0.755 -0.0240318892797548
0.76 -0.0236927112952379
0.765 -0.0233388073516744
0.77 -0.0229711482838216
0.775 -0.022631873803613
0.78 -0.0222417478895492
0.785 -0.0218856162058211
0.79 -0.0215250929884489
0.795 -0.0211179070948272
0.8 -0.0207105082938238
0.805 -0.0203070555121087
0.81 -0.019912531742162
0.815 -0.0194821028876833
0.82 -0.0190705074612351
0.825 -0.0186318721004463
0.83 -0.0182264309527498
0.835 -0.0177500044837127
0.84 -0.0173234402033435
0.845 -0.0168381547926208
0.85 -0.0163628236582734
0.855 -0.0159110123420072
0.86 -0.015430019357392
0.865 -0.0149318675326641
0.87 -0.0144320685331081
};
\addplot [dashed, black]
table {%
0.585 -0.266255153296966
0.585 0.0126788168236651
};
\addplot [dashed, black]
table {%
0.87 -0.266255153296966
0.87 0.0126788168236651
};
\addplot [thick, blue!50.1960784313725!black]
table {%
0.55 0
0.555 0
0.56 0
0.565 0
0.57 0
0.575 0
0.58 0
0.585 0
};

\end{axis}

\end{tikzpicture}


==> mfds.tikz <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
width=5.5cm,
height=3.6cm,
legend style={at={(0.5,-0.65)},anchor=north},
legend columns=3,
tick align=outside,
tick pos=left,
xlabel={\scriptsize Accumulation $n$},
xmin=-1302.71815554039, xmax=27357.0812663483,
xtick style={color=black},
ylabel={\scriptsize Network flow $x$},
ymin=-7499.95, ymax=157498.95,
ytick style={color=black},
ylabel near ticks,
scaled y ticks = false,
y tick label style={/pgf/number format/fixed, font=\scriptsize},
xlabel near ticks,
scaled x ticks = false,
x tick label style={/pgf/number format/fixed, font=\scriptsize}
]


\addplot [thick, black, dashed]
table {%
0 0
5125.8759765625 53035
6085.61279296875 62793
6785.7177734375 69754
7355.171875 75259
7851.02783203125 79898
8291.1826171875 83869
8703.1884765625 87443
9087.41015625 90640
9457.6962890625 93590
9818.9990234375 96341
10174.7685546875 98926
10521.32421875 101327
10868.1748046875 103617
11210.8388671875 105772
11551.8359375 107815
11892.5439453125 109760
12234.3955078125 111620
12583.0390625 113428
12934.4365234375 115165
13289.5439453125 116839
13644.4931640625 118436
14004.6923828125 119984
14370.64453125 121487
14742.4150390625 122947
15120.8916015625 124369
15506.2626953125 125755
15898.7470703125 127107
16298.5927734375 128427
16706.412109375 129718
17118.548828125 130970
17539.134765625 132197
17971.931640625 133410
18409.931640625 134590
18860.716796875 135758
19316.734375 136895
19778.560546875 138004
20253.951171875 139104
20735.408203125 140178
21229.908203125 141242
21731.24609375 142283
22246.513671875 143316
22768.583984375 144327
23304.53125 145330
23850.048828125 146317
24403.125 147285
24973.48828125 148251
25551.716796875 149199
26054.36328125 149999
};
\addlegendentry{ \scriptsize Network}
\addplot [thick, color1]
table {%
0 0
4234.89111328125 43802
5040.07666015625 51955
5624.33837890625 57712
6098.955078125 62233
6509.25830078125 65993
6884.27392578125 69286
7233.7939453125 72217
7567.69775390625 74884
7889.06298828125 77324
8202.625 79584
8514.6357421875 81716
8820.158203125 83694
9124.0166015625 85558
9428.19140625 87326
9733.9267578125 89010
10042.6962890625 90622
10355.2197265625 92169
10672.3427734375 93658
10994.833984375 95095
11319.7236328125 96470
11651.3134765625 97804
11990.013671875 99100
12332.91796875 100349
12680.3662109375 101555
13036.2138671875 102733
13400.8818359375 103885
13771.4521484375 105003
14150.8349609375 106097
14539.9052734375 107170
14935.8056640625 108215
15341.22265625 109240
15756.7998046875 110247
16182.841796875 111237
16616.48046875 112204
17060.556640625 113155
17509.962890625 114080
17975.779296875 115002
18447.314453125 115900
18929.9375 116785
19427.578125 117664
19938.755859375 118534
20456.751953125 119384
20843.36328125 119999
};
\addlegendentry{\scriptsize Vehicle network $\mathcal{V}$}
\addplot [thick, color2]
table {%
0 0
1296.07666015625 13348
1554.83935546875 15838
1750.59838867188 17573
1921.47387695312 18949
2081.0341796875 20107
2235.9248046875 21116
2390.04052734375 22016
2545.81713867188 22832
2705.15405273438 23582
2869.056640625 24277
3038.71240234375 24927
3214.95532226562 25539
3398.33569335938 26118
3589.65942382812 26669
3789.28344726562 27195
3997.71704101562 27699
4215.67529296875 28184
4444.12939453125 28653
4683.26708984375 29107
4932.708984375 29546
5194.47705078125 29974
5210.36328125 29999
};
\addlegendentry{\scriptsize Bus network $\mathcal{B}$}
\end{axis}

\end{tikzpicture}

